The Exact Tachyon Beta-Function for the Wess-Zumino-Witten Model

We derive an exact expression for the tachyon $\beta$-function for the Wess-Zumino-Witten model. We check our result up to three loops by calculating the three-loop tachyon $\beta$-function for a general non-linear $\sigma$-model with torsion, and then specialising to the case of the WZW model.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!
%%Creator: FeynDiagram 1.17  by Bill Dimm
%%BoundingBox: 82.8 79.92 463.824 758.16
%%LanguageLevel: 1
%%Pages: 2
%%EndComments
%%BeginProlog
% @(#) abbrev.ps 1.9@(#)

/CP /charpath load def
/CF /currentflat load def
/CPT /currentpoint load def
/C2 /curveto load def
/FP /flattenpath load def
/L2 /lineto load def
/M2 /moveto load def
/NP /newpath load def
/PBX /pathbbox load def
/RM2 /rmoveto load def
/SD /setdash load def
/SLC /setlinecap load def
/SLW /setlinewidth load def
/S /show load def
/ST /stroke load def

% @(#) vertex.ps 1.9@(#)

/vtx_dict 20 dict def
vtx_dict /vtx_mtrxstor matrix put

/vtx_create
  {
  vtx_dict begin

  /ang exch def
  /rad exch def
  /y exch def
  /x exch def
  /vtx_proc exch def

  /vtx_oldmatrix vtx_mtrxstor currentmatrix def

  x y translate
  ang rotate

  vtx_proc

  vtx_oldmatrix setmatrix
  end
  } bind def


/vtx_dot
  {
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  0 setgray
  fill
  } bind def


/vtx_box
  {
  NP
  rad rad M2
  rad rad neg L2
  rad neg rad neg L2
  rad neg rad L2
  closepath
  0 setgray
  fill
  } def

/vtx_cross
  {
  NP
  -1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  L2

  -1 2 sqrt div rad mul
  1 2 sqrt div rad mul
  M2
  1 2 sqrt div rad mul
  -1 2 sqrt div rad mul
  L2

  ST
  } def

/vtx_circlecross
  {
  /xshrfct .63 def

    % blank out whatever is underneath
  NP
  rad 0 M2
  0 0 rad 0 360 arc
  1 setgray
  fill

  NP
  -1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  L2

  -1 2 sqrt div rad mul xshrfct mul
  1 2 sqrt div rad mul xshrfct mul
  M2
  1 2 sqrt div rad mul xshrfct mul
  -1 2 sqrt div rad mul xshrfct mul
  L2

  rad 0 M2
  0 0 rad 0 360 arc

  0 setgray
  ST
  } def

% @(#) arrow.ps 1.9@(#)

/tan
  {
  dup
  sin exch cos div
  } bind def

/arrow_dict 12 dict def
arrow_dict /arrow_mtrxstor matrix put

/arrow
  {
  arrow_dict
    begin

    /alpha exch def
    /y2 exch def
    /x2 exch def
    /y1 exch def
    /x1 exch def

    /arrow_oldmtrx arrow_mtrxstor currentmatrix def

    /dx x2 x1 sub def
    /dy y2 y1 sub def

    /len dx dx mul dy dy mul add sqrt def

    /theta 1 alpha tan atan def
    /rad len alpha tan mul
      theta sin alpha tan theta cos -1 add mul add div def

    x1 y1 translate
    dy dx atan rotate

    len 0 M2
    rad neg 0 rad theta 360 theta sub arcn
    closepath

    arrow_oldmtrx setmatrix
    end
  } bind def

% @(#) fill.ps 1.9@(#)

/fillbox_dict 20 dict def
fillbox_dict /fillbox_mtrxstor matrix put

% fillbox_create is to be used for filling a box which is AT LEAST AS LARGE
% as box given by xmin,ymin xmax,ymax - use clipping to strip off what
% you don't want

/fillbox_create
  {
  fillbox_dict begin

  /ang exch def
  /ymax exch def
  /xmax exch def
  /ymin exch def
  /xmin exch def
  /fillbox_proc exch def  % the fillbox_proc fetches rest of stack

  /fillbox_oldmtrx fillbox_mtrxstor currentmatrix def

  xmin xmax add 2 div
  ymin ymax add 2 div
  translate

  ang rotate

  % rad tells how big a circle which encompasses the box must be
  /rad
    xmax xmin sub xmax xmin sub mul
    ymax ymin sub ymax ymin sub mul
    add sqrt 2 div
    def

  fillbox_proc

  fillbox_oldmtrx setmatrix
  end
  } def


/fillbox_lines
  {
  /incr exch def

  rad neg incr rad
    {
    /yv exch def
    rad neg yv M2
    rad yv L2
    ST
    } for
  } bind def


/fillbox_dots
  {
  /dtrad exch def
  /incr exch def

  /shx 0 def

  rad neg incr rad
    {
    /yval exch def
    rad neg shx sub incr rad
      {
      /xval exch def
      xval dtrad add yval M2
      xval yval dtrad 0 360 arc
      fill
      } for
    shx 0 eq { /shx incr 2 div def } { /shx 0 def } ifelse
    } for
  } bind def

% @(#) ellipse.ps 1.9@(#)

/ellipse_dict 6 dict def
ellipse_dict /ellipse_mtrxstor matrix put

/ellipse
  {
  ellipse_dict begin

  /yrad exch def
  /xrad exch def
  /y exch def
  /x exch def

  /ellipse_oldmtrx ellipse_mtrxstor currentmatrix def

  x y translate
  xrad yrad scale
  0 0 1 0 360 arc

  ellipse_oldmtrx setmatrix

  end
  } def

% @(#) text.ps 1.9@(#)

/text_dict 20 dict def
text_dict /text_mtrxstor matrix put

/SF* {  exch findfont exch scalefont setfont } bind def

systemdict /selectfont known
  { /SF /selectfont load def }
  { /SF /SF* load def }
  ifelse

/txtsta
  {
  text_dict begin

  /angle exch def
  /y exch def
  /x exch def

  /text_oldmtrx text_mtrxstor currentmatrix def

  x y translate
  angle rotate
  } bind def


/txtend
  {
  text_oldmtrx setmatrix
  end
  } bind def

% @(#) max.ps 1.9@(#)

/max { 2 copy lt {exch} if pop } bind def

% @(#) grid.ps 1.9@(#)

/grid_dict 40 dict def
grid_dict /grid_mtrxstor matrix put

/grid
  {
  grid_dict
    begin

    /ysteps    exch def
    /xsteps    exch def
    /delpts  exch def
    /yminpts   exch def
    /xminpts   exch def
    /delta     exch def
    /ymin      exch def
    /xmin      exch def

    0 SLW

    /xmaxpts xminpts xsteps delpts mul add def
    /ymaxpts yminpts ysteps delpts mul add def

    /fnthgt 8 def
    /Times-Roman findfont fnthgt scalefont setfont
    /labsep fnthgt 2 mul def
    /extndfr 1 2 div def
    /graylevel 0.2 def

    /labseptrk -1 def
    0 1 xsteps
      {
      /xn exch def
      /xpts xminpts delpts xn mul add def
      /x    xmin    delta    xn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      xpts
      dolabel { yminpts delpts extndfr mul sub } { yminpts } ifelse
      M2
      xpts ymaxpts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xpts yminpts M2
        x 20 string cvs false CP
        PBX
        pop exch pop exch sub /txtwid exch def
        NP
        xpts txtwid 2 div sub
          yminpts fnthgt sub delpts extndfr mul sub M2
        x 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    /labseptrk -1 def
    0 1 ysteps
      {
      /yn exch def
      /ypts yminpts delpts yn mul add def
      /y    ymin    delta    yn mul add def

      /dolabel labseptrk 0 lt def

      graylevel setgray
      dolabel { xminpts delpts extndfr mul sub } { xminpts } ifelse
      ypts M2
      xmaxpts ypts L2
      ST

      dolabel
        {
        /labseptrk labsep def
        0 setgray
        xminpts ypts M2
        y 20 string cvs false CP
        PBX
        exch 4 -1 roll sub /txtwid exch def
        sub neg /txthgt exch def
        NP
        xminpts txtwid sub fnthgt sub delpts extndfr mul sub
          ypts txthgt 2 div sub M2
        y 20 string cvs S
        } if

      /labseptrk labseptrk delpts sub def
      } for

    0 setgray

    end
  } def

%%EndProlog
%%Page: 1 1
%%PageBoundingBox: 82.8 414.82 264.758 758.16
%%PageOrientation: Portrait
save

NP
0.756 SLW
1 SLC
180 648 54 180 -180 arcn
ST
1.134 SLW
{vtx_circlecross} 126 648 6.1152 0 vtx_create
82.8 745.2 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(Fig. 1. One-loop Diagram) S
txtend
NP
0.756 SLW
1 SLC
180 468 54 180 -180 arcn
ST
NP
0.756 SLW
1 SLC
126 468 M2
234 468 L2
ST
1.134 SLW
{vtx_dot} 234 468 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 126 468 1.092 0 vtx_create
1.134 SLW
{vtx_circlecross} 180 522 6.1152 0 vtx_create
236.16 463.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
82.8 565.2 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(Fig. 2. Two-loop Diagram) S
txtend
116.28 463.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
restore
showpage
%%Page: 2 2
%%PageBoundingBox: 82.8 79.92 463.824 758.16
%%PageOrientation: Portrait
save

NP
0.756 SLW
1 SLC
180 648 M2
180 702 L2
ST
NP
0.756 SLW
1 SLC
180 648 M2
226.764 621 L2
ST
NP
0.756 SLW
1 SLC
180 648 M2
133.236 621 L2
ST
NP
0.756 SLW
1 SLC
179.999 648 54 449.999 330 arcn
ST
NP
0.756 SLW
1 SLC
180.001 648 54 90.0015 210 arc
ST
NP
0.756 SLW
1 SLC
180 647.998 53.9976 330.001 209.999 arcn
ST
1.134 SLW
{vtx_dot} 180 648 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 180 702 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 226.764 621 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 133.236 621 1.092 0 vtx_create
1.134 SLW
{vtx_circlecross} 180 594 6.1152 0 vtx_create
182.16 648 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
226.764 610.2 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
124.92 610.2 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
175.68 704.16 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
172.44 561.6 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(\(a\)) S
txtend
82.8 745.2 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(Fig. 3. Three-Loop Diagrams) S
txtend
NP
0.756 SLW
1 SLC
126 414 M2
234 414 L2
ST
NP
0.756 SLW
1 SLC
255.6 468 140.4 202.62 157.38 arcn
ST
NP
0.756 SLW
1 SLC
-3.6 468 140.4 337.38 382.62 arc
ST
NP
0.756 SLW
1 SLC
104.4 468 140.4 337.38 382.62 arc
ST
NP
0.756 SLW
1 SLC
363.6 468 140.4 202.62 157.38 arcn
ST
NP
0.756 SLW
1 SLC
126 522 M2
234 522 L2
ST
1.134 SLW
{vtx_dot} 126 414 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 234 414 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 234 522 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 126 522 1.092 0 vtx_create
1.134 SLW
{vtx_circlecross} 180 522 6.1152 0 vtx_create
235.08 523.08 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
116.28 523.08 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
116.28 404.28 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
235.08 404.28 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
172.44 392.4 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(\(c\)) S
txtend
NP
0.756 SLW
1 SLC
342 594 M2
450 594 L2
ST
NP
0.756 SLW
1 SLC
471.6 648 140.4 202.62 157.38 arcn
ST
NP
0.756 SLW
1 SLC
212.4 648 140.4 337.38 382.62 arc
ST
NP
0.756 SLW
1 SLC
320.4 648 140.4 337.38 382.62 arc
ST
NP
0.756 SLW
1 SLC
579.6 648 140.4 202.62 157.38 arcn
ST
NP
0.756 SLW
1 SLC
342 702 M2
450 702 L2
ST
1.134 SLW
{vtx_dot} 342 594 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 450 594 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 450 702 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 342 702 1.092 0 vtx_create
1.134 SLW
{vtx_circlecross} 331.2 648 6.1152 0 vtx_create
451.08 703.08 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
332.28 703.08 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
332.28 584.28 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
451.08 584.28 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
388.44 572.4 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(\(b\)) S
txtend
NP
0.756 SLW
1 SLC
342 432 M2
450 432 L2
ST
NP
0.756 SLW
1 SLC
431.1 396.9 95.7644 158.499 111.501 arcn
ST
NP
0.756 SLW
1 SLC
306.9 521.1 95.7644 291.501 338.499 arc
ST
NP
0.756 SLW
1 SLC
360.9 396.9 95.7644 21.5014 68.4986 arc
ST
NP
0.756 SLW
1 SLC
485.1 521.1 95.7644 248.499 201.501 arcn
ST
NP
0.756 SLW
1 SLC
396 486 M2
396 486 L2
ST
1.134 SLW
{vtx_dot} 342 432 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 450 432 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 396 486 1.092 0 vtx_create
1.134 SLW
{vtx_circlecross} 396 432 6.1152 0 vtx_create
391.68 488.16 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(R) S
txtend
332.28 427.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
452.16 427.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
388.44 399.6 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(\(d\)) S
txtend
NP
0.756 SLW
1 SLC
126 252 M2
234 252 L2
ST
NP
0.756 SLW
1 SLC
215.1 216.9 95.7644 158.499 111.501 arcn
ST
NP
0.756 SLW
1 SLC
90.9 341.1 95.7644 291.501 338.499 arc
ST
NP
0.756 SLW
1 SLC
144.9 216.9 95.7644 21.5014 68.4986 arc
ST
NP
0.756 SLW
1 SLC
269.1 341.1 95.7644 248.499 201.501 arcn
ST
NP
0.756 SLW
1 SLC
180 306 M2
180 306 L2
ST
1.134 SLW
{vtx_dot} 126 252 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 234 252 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 180 306 1.092 0 vtx_create
1.134 SLW
{vtx_circlecross} 212.4 284.4 6.1152 0 vtx_create
175.68 308.16 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(R) S
txtend
116.28 247.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
236.16 247.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
172.44 230.4 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(\(e\)) S
txtend
NP
0.756 SLW
1 SLC
396 206.1 98.1 123.398 56.6015 arcn
ST
NP
0.756 SLW
1 SLC
396 259.2 61.2 151.928 28.0725 arcn
ST
NP
0.756 SLW
1 SLC
396 369.9 98.1 236.602 303.398 arc
ST
NP
0.756 SLW
1 SLC
396 316.8 61.2 208.072 331.928 arc
ST
1.134 SLW
{vtx_dot} 342 288 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 450 288 1.092 0 vtx_create
1.134 SLW
{vtx_circlecross} 396 320.4 6.1152 0 vtx_create
331.2 283.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(R) S
txtend
452.16 283.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(R) S
txtend
388.44 234 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(\(f\)) S
txtend
NP
0.756 SLW
1 SLC
180 62.1 98.1 123.398 56.6015 arcn
ST
NP
0.756 SLW
1 SLC
180 115.2 61.2 151.928 28.0725 arcn
ST
NP
0.756 SLW
1 SLC
180 225.9 98.1 236.602 303.398 arc
ST
NP
0.756 SLW
1 SLC
180 172.8 61.2 208.072 331.928 arc
ST
1.134 SLW
{vtx_dot} 126 144 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 234 144 1.092 0 vtx_create
1.134 SLW
{vtx_circlecross} 180 176.4 6.1152 0 vtx_create
105.48 139.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
() S
/Symbol 12.96 SF
(\321) S
/Times-Roman 12.96 SF
() S
txtend
235.08 139.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
() S
/Symbol 12.96 SF
(\321) S
/Times-Roman 12.96 SF
() S
txtend
115.2 139.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
244.8 139.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
172.44 90 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(\(g\)) S
txtend
NP
0.756 SLW
1 SLC
342 108 M2
450 108 L2
ST
NP
0.756 SLW
1 SLC
431.1 72.9 95.7644 158.499 111.501 arcn
ST
NP
0.756 SLW
1 SLC
306.9 197.1 95.7644 291.501 338.499 arc
ST
NP
0.756 SLW
1 SLC
360.9 72.9 95.7644 21.5014 68.4986 arc
ST
NP
0.756 SLW
1 SLC
485.1 197.1 95.7644 248.499 201.501 arcn
ST
NP
0.756 SLW
1 SLC
396 162 M2
396 162 L2
ST
1.134 SLW
{vtx_dot} 342 108 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 450 108 1.092 0 vtx_create
1.134 SLW
{vtx_dot} 396 162 1.092 0 vtx_create
1.134 SLW
{vtx_circlecross} 450 108 6.1152 0 vtx_create
386.28 164.16 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
() S
/Symbol 12.96 SF
(\321) S
/Times-Roman 12.96 SF
() S
txtend
396 164.16 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
332.28 103.68 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(H) S
txtend
388.44 86.4 0 txtsta
0 0 M2
/Times-Roman 12.96 SF
(\(h\)) S
txtend
restore
showpage
%%EOF
\\
